Infinite Synchronizing Words for Probabilistic Automata (Erratum)

In [1], we introduced the weakly synchronizing languages for probabilistic automata. In this report, we show that the emptiness problem of weakly synchronizing languages for probabilistic automata is undecidable. This implies that the decidability result of [1-3] for the emptiness problem of weakly synchronizing language is incorrect.

==> oneaccepting.tex <==

\begin{picture}(45,35)


\node[Nmarks=n, Nw=33, Nh=24, dash={0.2 0.5}0](pa1)(13,15){}
\node[Nframe=n](label)(3,23){PA $\B$}
\node[Nmarks=n, Nw=54, Nh=35, dash={0.4 1}0](pa)(22,15){}
\node[Nframe=n](label)(3,30){PA $\A$}




\node[Nmarks=i](n3)(1,16){$q_0$}
\node[Nmarks=r,dash={2 0.5}0](n4)(25,21){}
\node[Nmarks=n](n5)(25,9){}
\node[Nmarks=r](qf)(42,21){$q_f$}
\node[Nmarks=n](qn)(42,9){$q_n$} 

\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](qn){$\Sigma$}
\drawedge(qf,qn){$\Sigma$}
\drawedge(n4,qf){$\dollar$}
\drawedge(n5,qn){$\dollar$}

\end{picture}


==> twin.tex <==

\begin{picture}(45,30)(0,2)

\node[Nmarks=n](n1)(0,5){$\q_1$}
\node[Nmarks=n](n2)(0,20){$q_1$}

\node[Nmarks=n](n3)(20,5){$\q_2$}
\node[Nmarks=n](n4)(20,20){$q_2$}

\drawedge(n1,n3){$\sigma$}
\drawedge[ELpos=50, ELside=l, curvedepth=2](n2,n3){$\sigma$}

\drawedge[ELpos=50, ELside=l, curvedepth=-2](n1,n4){$\sigma$}
\drawedge(n2,n4){$\sigma$}


\node[Nframe=n](arrow)(27,12){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=5, Nh=9](n5)(34,12){$\ell_1$}
\node[Nmarks=n, Nw=5, Nh=9](n6)(44,12){$\ell_2$}
\drawedge(n5,n6){$\sigma$}

\end{picture}


==> undec.tex <==

\begin{picture}(115,40)(0,2)

\node[Nmarks=n, Nw=33, Nh=24, dash={0.2 0.5}0](pa1)(13,20){}
\node[Nmarks=n, Nw=54, Nh=35, dash={0.4 1}0](pa)(22,20){}
\node[Nframe=n](label)(3,35){PA $\A$}


\node[Nmarks=n, Nw=33, Nh=24, dash={0.2 0.5}0](pa1)(82,20){}
\node[Nmarks=n, Nw=54, Nh=37, dash={0.4 1}0](pa)(91,20){}
\node[Nframe=n](label)(73,35){PA $\C$}


\node[Nframe=n](arrow)(55,20){{\Large $\Rightarrow$}}


\node[Nmarks=i](n3)(1,21){$q_0$}
\node[Nmarks=r,dash={2 0.5}0](n4)(25,26){}
\node[Nmarks=n](n5)(25,14){}
\node[Nmarks=r](qf)(42,26){$q_f$}
\node[Nmarks=n](qn)(42,14){$q_n$} 

\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](qn){$\Sigma$}
\drawedge(qf,qn){$\Sigma$}
\drawedge(n4,qf){$\dollar$}
\drawedge(n5,qn){$\dollar$}


\node[Nmarks=i, Nw=5, Nh=9](n3a)(70,20){$\ell_0$}
\node[Nmarks=r, Nw=5, Nh=9, dash={2 0.5}0](n4a)(92,26){}
\node[Nmarks=n, Nw=5, Nh=9](n5a)(92,14){}
\node[Nmarks=r](qfa)(108,26){$q_f$}
\node[Nmarks=n, Nw=5, Nh=9](qna)(108,14){$\ell_n$} 

\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](qna){$\Sigma$}
\drawedge(qfa,qna){$\Sigma$}
\drawedge(n4a,qfa){$\dollar$}
\drawedge(n5a,qna){$\dollar$}

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n3a){$\#$}
\drawedge[ELpos=50, ELside=l, curvedepth=-2](n4a,n3a){$\#$}
\drawedge[ELpos=50, ELside=l, curvedepth=2](n5a,n3a){$\#$}
\drawedge[ELpos=50, ELside=l, curvedepth=-10](qfa,n3a){$\#$}
\drawedge[ELpos=50, ELside=l, curvedepth=10](qna,n3a){$\#$}
\end{picture}

